Dark Matter Subhalos, Strong Lensing and Machine Learning

We investigate the possibility of applying machine learning techniques to images of strongly lensed galaxies to detect a low mass cut-off in the spectrum of dark matter sub-halos within the lens system. We generate lensed images of systems containing substructure in seven different categories corresponding to lower mass cut-offs ranging from $10^9M_\odot$ down to $10^6M_\odot$. We use convolutional neural networks to perform a multi-classification sorting of these images and see that the algorithm is able to correctly identify the lower mass cut-off within an order of magnitude to better than 93% accuracy.

==> Architectures/CNN1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
	\begin{tikzpicture}
		    \node (conv-left) at (0,-0.5){};
		\node (conv-right) at (2,-0.5){};
		\draw[] (conv-left) -- (conv-right);
		\node[align=center] at (1.0,-1){Input};

		
		
		
		%INPUT
		\draw (0,2.5) -- (1.5,2.5) -- (1.5,4) -- (0,4) -- (0,2.5);
		
		\node[inner sep=0pt] (input) at (0.7,3.21)
        {\includegraphics[width=1.7cm]{Architectures/im_1e9.png}};

		\draw (0.7,2.6) -- (0.9,2.6) -- (0.9,2.8) -- (0.7,2.8) -- (0.7,2.6);
		
		\draw (0.8,2.8) -- (3.3,1.0);
		\draw (0.8,2.6) -- (3.3,1.0);
		
		
		%CNN
		
		\draw[fill=black,opacity=0.2,draw=blue] (2.0,2.5) -- (3.5,2.5) -- (3.5,4) -- (2,4) -- (2.0,2.5);
		\draw[fill=black,opacity=0.2,draw=blue] (2.1,2.4) -- (3.6,2.4) -- (3.6,3.9) -- (2.1,3.9) -- (2.1,2.4);
		
		
		\node (d-u) at (3.0,2.2){};
		\node (d-l) at (3.1,2){};
		
        \path (d-u) -- (d-l) node [black, font=\Huge, midway,sloped] {$\dots$};
        
		\draw[fill=black,opacity=0.2,draw=blue] (2.6,0.1) -- (4.1,0.1) -- (4.1,1.6) -- (2.6,1.6) -- (2.6,0.1);
		\draw[fill=black,opacity=0.2,draw=blue] (2.7,0) -- (4.2,0) -- (4.2,1.5) -- (2.7,1.5) -- (2.7,0);
		
     
 		\draw (3.4,0.6) -- (3.6,0.6) -- (3.6,0.8) -- (3.4,0.8) -- (3.4,0.6);
		
 		\draw (3.5,0.8) -- (5.2,0.5);
 		\draw (3.5,0.6) -- (5.2,0.5);
		



        %MAXPOOLING
 		\draw[fill=black,opacity=0.2,draw=blue] (4.0,2.5) -- (5,2.5) -- (5,3.5) -- (4,3.5) -- (4.0,2.5);
 		\draw[fill=black,opacity=0.2,draw=blue] (4.1,2.4) -- (5.1,2.4) -- (5.1,3.4) -- (4.1,3.4) -- (4.1,2.4);
		
		
		\node (d-u) at (4.7,2.0){};
		\node (d-l) at (5.0,1.5){};
		
        \path (d-u) -- (d-l) node [black, font=\Huge, midway,sloped] {$\dots$};		
		
 		\draw[fill=black,opacity=0.2,draw=blue] (4.6,0.1) -- (5.6,0.1) -- (5.6,1.1) -- (4.6,1.1) -- (4.6,1.1);
 		\draw[fill=black,opacity=0.2,draw=blue] (4.7,0) -- (5.7,0) -- (5.7,1.0) -- (4.7,1.0) -- (4.7,0);		


	    \node (conv-left) at (2,-0.5){};
		\node (conv-right) at (6,-0.5){};
		\draw[] (conv-left) -- (conv-right);
		\node[align=center] at (4.0,-1){$3\times$ (Convolution + \\ Maxpooling)};

		
		%FULLY CONNECTED 1
		
  		\draw[fill=black,opacity=0.2,draw=blue] (6.0,2.5) -- (6.5,2.5) -- (6.5,3.0) -- (6.0,3.0) -- (6.0,2.5);
  		\draw[fill=black,opacity=0.2,draw=blue] (6.1,2.4) -- (6.6,2.4) -- (6.6,2.9) -- (6.1,2.9) -- (6.1,2.4);
		\draw[fill=black,opacity=0.2,draw=blue] (6.2,2.3) -- (6.7,2.3) -- (6.7,2.8) -- (6.2,2.8) -- (6.2,2.3);
		\draw[fill=black,opacity=0.2,draw=blue] (6.3,2.2) -- (6.8,2.2) -- (6.8,2.7) -- (6.3,2.7) -- (6.3,2.2);

		
		\node (d-u) at (6.8,1.8){};
		\node (d-l) at (7.2,1.3){};
		
        \path (d-u) -- (d-l) node [black, font=\Huge, midway,sloped] {$\dots$};		
		

 		\draw[fill=black,opacity=0.2,draw=blue] (7.3,0.3) -- (7.8,0.3) -- (7.8,0.8) -- (7.3,0.8) -- (7.3,0.3);
 		\draw[fill=black,opacity=0.2,draw=blue] (7.4,0.2) -- (7.9,0.2) -- (7.9,0.7) -- (7.4,0.7) -- (7.4,0.2);		
		

 		\draw[fill=black,opacity=0.2,draw=blue] (7.5,0.1) -- (8.0,0.1) -- (8.0,0.6) -- (7.5,0.6) -- (7.5,0.1);
 		\draw[fill=black,opacity=0.2,draw=blue] (7.6,0.0) -- (8.1,0.0) -- (8.1,0.5) -- (7.6,0.5) -- (7.6,0.0);		
					


		%FULLY CONNECTED 2

	\draw[fill=black,opacity=0.2,draw=blue] (7.0,2.5) -- (7.5,2.5) -- (7.5,3.0) -- (7.0,3.0) -- (7.0,2.5);
  		\draw[fill=black,opacity=0.2,draw=blue] (7.1,2.4) -- (7.7,2.4) -- (7.7,2.9) -- (7.1,2.9) -- (7.1,2.4);
		\draw[fill=black,opacity=0.2,draw=blue] (7.2,2.3) -- (7.7,2.3) -- (7.7,2.8) -- (7.2,2.8) -- (7.2,2.3);
		\draw[fill=black,opacity=0.2,draw=blue] (7.3,2.2) -- (7.8,2.2) -- (7.8,2.7) -- (7.3,2.7) -- (7.3,2.2);
		
		\node (d-u) at (7.8,1.8){};
		\node (d-l) at (8.2,1.3){};
		
        \path (d-u) -- (d-l) node [black, font=\Huge, midway,sloped] {$\dots$};		
		


 		\draw[fill=black,opacity=0.2,draw=blue] (8.3,0.3) -- (8.8,0.3) -- (8.8,0.8) -- (8.3,0.8) -- (8.3,0.3);
 		\draw[fill=black,opacity=0.2,draw=blue] (8.4,0.2) -- (8.9,0.2) -- (8.9,0.7) -- (8.4,0.7) -- (8.4,0.2);		
		

 		\draw[fill=black,opacity=0.2,draw=blue] (8.5,0.1) -- (9.0,0.1) -- (9.0,0.6) -- (8.5,0.6) -- (8.5,0.1);
 		\draw[fill=black,opacity=0.2,draw=blue] (8.6,0.0) -- (9.1,0.0) -- (9.1,0.5) -- (8.6,0.5) -- (8.6,0.0);		
					


	    \node (conv-left) at (6.5,-0.5){};
		\node (conv-right) at (10,-0.5){};
		\draw[] (conv-left) -- (conv-right);
		\node[align=center] at (8.5,-1){Fully Connected \\Layer};


		
		%OUTPUT LAYER
  		\draw[fill=black,opacity=0.2,draw=blue] (10.5,2.3) -- (11,2.3) -- (11,2.8) -- (10.5,2.8) -- (10.5,2.3);	

    
  		\draw[fill=black,opacity=0.2,draw=blue] (10.5,1.7) -- (11,1.7) -- (11,2.2) -- (10.5,2.2) -- (10.5,1.7);


  		\draw[fill=black,opacity=0.2,draw=blue] (10.5,1.1) -- (11,1.1) -- (11,1.6) -- (10.5,1.6) -- (10.5,1.1);  		


 		\draw[fill=black,opacity=0.2,draw=blue] (10.5,0.5) -- (11,0.5) -- (11,1.0) -- (10.5,1.0) -- (10.5,1.0);  		

     \node[inner sep=0pt] (im1e09) at (10.75,2.55)
     {\includegraphics[width=.6cm]{Architectures/im_1e9.png}};

     \node[inner sep=0pt] (im1e08) at (10.75,1.95)
    {\includegraphics[width=.6cm]{Architectures/im_1e8.png}};
   
    \node[inner sep=0pt] (im1e07) at (10.75,1.35)
    {\includegraphics[width=.6cm]{Architectures/im_1e7.png}};

    \node[inner sep=0pt] (im1e06) at (10.75,0.75)
    {\includegraphics[width=.6cm]{Architectures/im_1e6.png}};

 	    \node (conv-left) at (10.,-0.5){};
 		\node (conv-right) at (11.7,-0.5){};
 		\draw[] (conv-left) -- (conv-right);
 		\node[align=center] at (11,-1){Output};


	\end{tikzpicture}
\end{document}




==> Architectures/CNN2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
	\begin{tikzpicture}
		    \node (conv-left) at (0,-0.5){};
		\node (conv-right) at (2,-0.5){};
		\draw[] (conv-left) -- (conv-right);
		\node[align=center] at (1.0,-1){Input};

				\node[inner sep=0pt] (russell) at (0.7,3.21)
    {\includegraphics[width=1.7cm]{Architectures/im_1e9.png}};
		
		
		%INPUT
		\draw (0,2.5) -- (1.5,2.5) -- (1.5,4) -- (0,4) -- (0,2.5);
		
		\draw (0.7,2.6) -- (0.9,2.6) -- (0.9,2.8) -- (0.7,2.8) -- (0.7,2.6);
		
		\draw (0.8,2.8) -- (3.3,1.0);
		\draw (0.8,2.6) -- (3.3,1.0);
		
		
		%CNN1
		
		\draw[fill=black,opacity=0.2,draw=blue] (2.0,2.5) -- (3.5,2.5) -- (3.5,4) -- (2,4) -- (2.0,2.5);
		\draw[fill=black,opacity=0.2,draw=blue] (2.1,2.4) -- (3.6,2.4) -- (3.6,3.9) -- (2.1,3.9) -- (2.1,2.4);
		
		
		\node (d-u) at (3.0,2.2){};
		\node (d-l) at (3.1,2){};
		
        \path (d-u) -- (d-l) node [black, font=\Huge, midway,sloped] {$\dots$};


		\draw[fill=black,opacity=0.2,draw=blue] (2.6,0.1) -- (4.1,0.1) -- (4.1,1.6) -- (2.6,1.6) -- (2.6,0.1);
		\draw[fill=black,opacity=0.2,draw=blue] (2.7,0) -- (4.2,0) -- (4.2,1.5) -- (2.7,1.5) -- (2.7,0);
		
     
 		\draw (3.4,0.6) -- (3.6,0.6) -- (3.6,0.8) -- (3.4,0.8) -- (3.4,0.6);
		
 		\draw (3.5,0.8) -- (5.2,0.5);
 		\draw (3.5,0.6) -- (5.2,0.5);
		

		%CNN2

		\draw[fill=black,opacity=0.2,draw=blue] (4.0,2.5) -- (5.5,2.5) -- (5.5,4) -- (4,4) -- (4,2.5);
		\draw[fill=black,opacity=0.2,draw=blue] (4.1,2.4) -- (5.6,2.4) -- (5.6,3.9) -- (4.1,3.9) -- (4.1,2.4);
		
		
		\node (d-u) at (5.0,2.2){};
		\node (d-l) at (5.1,2){};
		
        \path (d-u) -- (d-l) node [black, font=\Huge, midway,sloped] {$\dots$};

		\draw[fill=black,opacity=0.2,draw=blue] (4.6,0.1) -- (6.1,0.1) -- (6.1,1.6) -- (4.6,1.6) -- (4.6,0.1);
		\draw[fill=black,opacity=0.2,draw=blue] (4.7,0) -- (6.2,0) -- (6.2,1.5) -- (4.7,1.5) -- (4.7,0);

		\draw (5.4,0.6) -- (5.6,0.6) -- (5.6,0.8) -- (5.4,0.8) -- (5.4,0.6);
		
 		\draw (5.5,0.8) -- (7.2,0.5);
 		\draw (5.5,0.6) -- (7.2,0.5);
		
        %MAXPOOLING
 		\draw[fill=black,opacity=0.2,draw=blue] (6.0,2.5) -- (7,2.5) -- (7,3.5) -- (6,3.5) -- (6.0,2.5);
 		\draw[fill=black,opacity=0.2,draw=blue] (6.1,2.4) -- (7.1,2.4) -- (7.1,3.4) -- (6.1,3.4) -- (6.1,2.4);
		
		
		\node (d-u) at (6.7,2.0){};
		\node (d-l) at (7.0,1.5){};
		
        \path (d-u) -- (d-l) node [black, font=\Huge, midway,sloped] {$\dots$};		
		
 		\draw[fill=black,opacity=0.2,draw=blue] (6.6,0.1) -- (7.6,0.1) -- (7.6,1.1) -- (6.6,1.1) -- (6.6,1.1);
 		\draw[fill=black,opacity=0.2,draw=blue] (6.7,0) -- (7.7,0) -- (7.7,1.0) -- (6.7,1.0) -- (6.7,0);		


	    \node (conv-left) at (2,-0.5){};
		\node (conv-right) at (8,-0.5){};
		\draw[] (conv-left) -- (conv-right);
		\node[align=center] at (5,-1){$2\times$(2$\times$ Convolution + Maxpooling)};

		
		%FULLY CONNECTED1
		
  		\draw[fill=black,opacity=0.2,draw=blue] (8.0,2.5) -- (8.5,2.5) -- (8.5,3.0) -- (8.0,3.0) -- (8.0,2.5);
  		\draw[fill=black,opacity=0.2,draw=blue] (8.1,2.4) -- (8.6,2.4) -- (8.6,2.9) -- (8.1,2.9) -- (8.1,2.4);
		\draw[fill=black,opacity=0.2,draw=blue] (8.2,2.3) -- (8.7,2.3) -- (8.7,2.8) -- (8.2,2.8) -- (8.2,2.3);
		\draw[fill=black,opacity=0.2,draw=blue] (8.3,2.2) -- (8.8,2.2) -- (8.8,2.7) -- (8.3,2.7) -- (8.3,2.2);

		
		\node (d-u) at (8.8,1.8){};
		\node (d-l) at (9.2,1.3){};
		
        \path (d-u) -- (d-l) node [black, font=\Huge, midway,sloped] {$\dots$};		
		

 		\draw[fill=black,opacity=0.2,draw=blue] (9.3,0.3) -- (9.8,0.3) -- (9.8,0.8) -- (9.3,0.8) -- (9.3,0.3);
 		\draw[fill=black,opacity=0.2,draw=blue] (9.4,0.2) -- (9.9,0.2) -- (9.9,0.7) -- (9.4,0.7) -- (9.4,0.2);		
		

 		\draw[fill=black,opacity=0.2,draw=blue] (9.5,0.1) -- (10.0,0.1) -- (10.0,0.6) -- (9.5,0.6) -- (9.5,0.1);
 		\draw[fill=black,opacity=0.2,draw=blue] (9.6,0.0) -- (10.1,0.0) -- (10.1,0.5) -- (9.6,0.5) -- (9.6,0.0);		
					


		%FULLY CONNECTED 2


	\draw[fill=black,opacity=0.2,draw=blue] (9.0,2.5) -- (9.5,2.5) -- (9.5,3.0) -- (9.0,3.0) -- (9.0,2.5);
  		\draw[fill=black,opacity=0.2,draw=blue] (9.1,2.4) -- (9.7,2.4) -- (9.7,2.9) -- (9.1,2.9) -- (9.1,2.4);
		\draw[fill=black,opacity=0.2,draw=blue] (9.2,2.3) -- (9.7,2.3) -- (9.7,2.8) -- (9.2,2.8) -- (9.2,2.3);
		\draw[fill=black,opacity=0.2,draw=blue] (9.3,2.2) -- (9.8,2.2) -- (9.8,2.7) -- (9.3,2.7) -- (9.3,2.2);
		
		\node (d-u) at (9.8,1.8){};
		\node (d-l) at (10.2,1.3){};
		
        \path (d-u) -- (d-l) node [black, font=\Huge, midway,sloped] {$\dots$};		
		


 		\draw[fill=black,opacity=0.2,draw=blue] (10.3,0.3) -- (10.8,0.3) -- (10.8,0.8) -- (10.3,0.8) -- (10.3,0.3);
 		\draw[fill=black,opacity=0.2,draw=blue] (10.4,0.2) -- (10.9,0.2) -- (10.9,0.7) -- (10.4,0.7) -- (10.4,0.2);		
		

 		\draw[fill=black,opacity=0.2,draw=blue] (10.5,0.1) -- (11.0,0.1) -- (11.0,0.6) -- (10.5,0.6) -- (10.5,0.1);
 		\draw[fill=black,opacity=0.2,draw=blue] (10.6,0.0) -- (11.1,0.0) -- (11.1,0.5) -- (10.6,0.5) -- (10.6,0.0);		
					





		%FULLY CONNECTED 3


	\draw[fill=black,opacity=0.2,draw=blue] (10.0,2.5) -- (10.5,2.5) -- (10.5,3.0) -- (10.0,3.0) -- (10.0,2.5);
  		\draw[fill=black,opacity=0.2,draw=blue] (10.1,2.4) -- (10.7,2.4) -- (10.7,2.9) -- (10.1,2.9) -- (10.1,2.4);
		\draw[fill=black,opacity=0.2,draw=blue] (10.2,2.3) -- (10.7,2.3) -- (10.7,2.8) -- (10.2,2.8) -- (10.2,2.3);
		\draw[fill=black,opacity=0.2,draw=blue] (10.3,2.2) -- (10.8,2.2) -- (10.8,2.7) -- (10.3,2.7) -- (10.3,2.2);
		
		\node (d-u) at (10.8,1.8){};
		\node (d-l) at (11.2,1.3){};
		
        \path (d-u) -- (d-l) node [black, font=\Huge, midway,sloped] {$\dots$};		
		


 		\draw[fill=black,opacity=0.2,draw=blue] (11.3,0.3) -- (11.8,0.3) -- (11.8,0.8) -- (11.3,0.8) -- (11.3,0.3);
 		\draw[fill=black,opacity=0.2,draw=blue] (11.4,0.2) -- (11.9,0.2) -- (11.9,0.7) -- (11.4,0.7) -- (11.4,0.2);		
		

 		\draw[fill=black,opacity=0.2,draw=blue] (11.5,0.1) -- (12.0,0.1) -- (12.0,0.6) -- (11.5,0.6) -- (11.5,0.1);
 		\draw[fill=black,opacity=0.2,draw=blue] (11.6,0.0) -- (12.1,0.0) -- (12.1,0.5) -- (11.6,0.5) -- (11.6,0.0);		
					


	    \node (conv-left) at (8.5,-0.5){};
		\node (conv-right) at (12.5,-0.5){};
		\draw[] (conv-left) -- (conv-right);
		\node[align=center] at (10.5,-1){Fully Connected \\Layer};
		
		%OUTPUT LAYER
  		\draw[fill=black,opacity=0.2,draw=blue] (13.5,2.3) -- (14,2.3) -- (14,2.8) -- (13.5,2.8) -- (13.5,2.3);		
		
  		\draw[fill=black,opacity=0.2,draw=blue] (13.5,1.7) -- (14,1.7) -- (14,2.2) -- (13.5,2.2) -- (13.5,1.7);
  		
  		\draw[fill=black,opacity=0.2,draw=blue] (13.5,1.1) -- (14,1.1) -- (14,1.6) -- (13.5,1.6) -- (13.5,1.1);  		

 		\draw[fill=black,opacity=0.2,draw=blue] (13.5,0.5) -- (14,0.5) -- (14,1.0) -- (13.5,1.0) -- (13.5,1.0);  		

    \node[inner sep=0pt] (im1e09) at (13.75,2.55)
    {\includegraphics[width=.6cm]{Architectures/im_1e9.png}};

     \node[inner sep=0pt] (im1e08) at (13.75,1.95)
    {\includegraphics[width=.6cm]{Architectures/im_1e8.png}};
   
    \node[inner sep=0pt] (im1e07) at (13.75,1.35)
    {\includegraphics[width=.6cm]{Architectures/im_1e7.png}};

    \node[inner sep=0pt] (im1e06) at (13.75,0.75)
    {\includegraphics[width=.6cm]{Architectures/im_1e6.png}};


	    \node (conv-left) at (13.,-0.5){};
		\node (conv-right) at (14.7,-0.5){};
		\draw[] (conv-left) -- (conv-right);
		\node[align=center] at (14,-1){Output};


	\end{tikzpicture}
\end{document}

==> Architectures/ResNet-like.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
	\begin{tikzpicture}
		    \node (conv-left) at (0,-0.5){};
		\node (conv-right) at (1.5,-0.5){};
		\draw[] (conv-left) -- (conv-right);
		\node[align=center] at (0.7,-1){Input};

		
		
		
		%INPUT
		\draw (0,2) -- (1,2) -- (1,3) -- (0,3) -- (0,2);
		
		\node[inner sep=0pt] (input) at (0.5,2.5)
        {\includegraphics[width=1.2cm]{Architectures/im_1e9.png}};		
		
		\draw (0.7,2.1) -- (0.9,2.1) -- (0.9,2.3) -- (0.7,2.3) -- (0.7,2.1);
		
		\draw (0.8,2.3) -- (3.3,0.8);
		\draw (0.8,2.1) -- (3.3,0.8);
		

		
 		%CNN 1
		
 		\draw[fill=black,opacity=0.2,draw=blue] (2.0,2) -- (3,2) -- (3,3) -- (2,3) -- (2.0,2);
 		\draw[fill=black,opacity=0.2,draw=blue] (2.1,1.9) -- (3.1,1.9) -- (3.1,2.9) -- (2.1,2.9) -- (2.1,1.9);
		
		
 		\node (d-u) at (2.7,1.7){};
 		\node (d-l) at (2.8,1.5){};
		
         \path (d-u) -- (d-l) node [black, font=\Huge, midway,sloped] {$\dots$};

 		\draw[fill=black,opacity=0.2,draw=blue] (2.6,0.1) -- (3.6,0.1) -- (3.6,1.1) -- (2.6,1.1) -- (2.6,0.1);
 		\draw[fill=black,opacity=0.2,draw=blue] (2.7,0) -- (3.7,0) -- (3.7,1.) -- (2.7,1.) -- (2.7,0);
		
     
  		\draw (3.4,0.6) -- (3.6,0.6) -- (3.6,0.8) -- (3.4,0.8) -- (3.4,0.6);
		
  		\draw (3.5,0.8) -- (4.7,0.5);
  		\draw (3.5,0.6) -- (4.7,0.5);
		

 		%CNN 2
		
 		\draw[fill=black,opacity=0.2,draw=blue] (3.5,2) -- (4.5,2) -- (4.5,3) -- (3.5,3) -- (3.5,2);
 		\draw[fill=black,opacity=0.2,draw=blue] (3.6,1.9) -- (4.6,1.9) -- (4.6,2.9) -- (3.6,2.9) -- (3.6,1.9);
		
		
 		\node (d-u) at (4.2,1.7){};
 		\node (d-l) at (4.3,1.5){};
		
         \path (d-u) -- (d-l) node [black, font=\Huge, midway,sloped] {$\dots$};


 		\draw[fill=black,opacity=0.2,draw=blue] (4.1,0.1) -- (5.1,0.1) -- (5.1,1.1) -- (4.1,1.1) -- (4.1,0.1);
 		\draw[fill=black,opacity=0.2,draw=blue] (4.2,0) -- (5.2,0) -- (5.2,1.) -- (4.2,1.) -- (4.2,0);


  		\draw (4.8,0.6) -- (5,0.6) -- (5,0.8) -- (4.8,0.8) -- (4.8,0.6);
		
  		\draw (4.9,0.8) -- (6,0.5);
  		\draw (4.9,0.6) -- (6,0.5);


		

         %MAXPOOLING
 		\draw[fill=black,opacity=0.2,draw=blue] (5,2) -- (5.7,2) -- (5.7,2.7) -- (5,2.7) -- (5,2);
 		\draw[fill=black,opacity=0.2,draw=blue] (5.1,1.9) -- (5.8,1.9) -- (5.8,2.6) -- (5.1,2.6) -- (5.1,1.9);
		
		
 		\node (d-u) at (5.6,1.7){};
 		\node (d-l) at (5.9,1.2){};
		
         \path (d-u) -- (d-l) node [black, font=\Huge, midway,sloped] {$\dots$};		
		
  		\draw[fill=black,opacity=0.2,draw=blue] (5.6,0.1) -- (6.3,0.1) -- (6.3,0.8) -- (5.6,0.8) -- (5.6,0.1);
  		\draw[fill=black,opacity=0.2,draw=blue] (5.7,0) -- (6.4,0) -- (6.4,0.7) -- (5.7,0.7) -- (5.7,0);		


         %SKIP CONNECTION
 		\draw (6,0.3) -- (6.1,0.3) -- (6.1,0.4) -- (6,0.4) -- (6,0.3);
		


    	\draw (6.05,0.4) -- (6.05,1.0) -- (9.3,1.0) -- (9.3,0.3);% 
    	\draw (6.05,0.3) -- (6.05,0.9) -- (9.3,0.9) -- (9.3,0.3);% 



 	    \node (conv-left) at (2.2,-0.5){};
 		\node (conv-right) at (6.8,-0.5){};
 		\draw[] (conv-left) -- (conv-right);
 		\node[align=center] at (4.5,-1){ $2 \times$ (Conv + Maxpooling)};




        %RESNET BLOCK

        %CNN 1
 		\draw[fill=black,opacity=0.2,draw=blue] (6.3,2) -- (7,2) -- (7,2.7) -- (6.3,2.7) -- (6.3,2);
 		\draw[fill=black,opacity=0.2,draw=blue] (6.4,1.9) -- (7.1,1.9) -- (7.1,2.6) -- (6.4,2.6) -- (6.4,1.9);
		
		
    	\node (d-u) at (6.9,1.7){};
 		\node (d-l) at (7.2,1.2){};
		
         \path (d-u) -- (d-l) node [black, font=\Huge, midway,sloped] {$\dots$};		
		
  		\draw[fill=black,opacity=0.2,draw=blue] (6.9,0.1) -- (7.6,0.1) -- (7.6,0.8) -- (6.9,0.8) -- (6.9,0.1);
  		\draw[fill=black,opacity=0.2,draw=blue] (7.0,0) -- (7.7,0) -- (7.7,0.7) -- (7,0.7) -- (7,0);		


        %CNN 2
	
		\draw[fill=black,opacity=0.2,draw=blue] (7.3,2) -- (8,2) -- (8,2.7) -- (7.3,2.7) -- (7.3,2);
 		\draw[fill=black,opacity=0.2,draw=blue] (7.4,1.9) -- (8.1,1.9) -- (8.1,2.6) -- (7.4,2.6) -- (7.4,1.9);
		
		
 		\node (d-u) at (7.9,1.7){};
 		\node (d-l) at (8.2,1.2){};
		
         \path (d-u) -- (d-l) node [black, font=\Huge, midway,sloped] {$\dots$};
	
		
  		\draw[fill=black,opacity=0.2,draw=blue] (7.9,0.1) -- (8.6,0.1) -- (8.6,0.8) -- (7.9,0.8) -- (7.9,0.1);
  		\draw[fill=black,opacity=0.2,draw=blue] (8.0,0) -- (8.7,0) -- (8.7,0.7) -- (8,0.7) -- (8,0);		


 		\draw (8.3,0.5) -- (8.4,0.5) -- (8.4,0.6) -- (8.3,0.6) -- (8.3,0.5);
		
  		\draw (8.35,0.55) -- (9.3,0.3);
  		\draw (8.35,0.55) -- (9.3,0.3);
 	

        %CNN 3



 		\draw[fill=black,opacity=0.2,draw=blue] (8.3,2) -- (9,2) -- (9,2.7) -- (8.3,2.7) -- (8.3,2);
 		\draw[fill=black,opacity=0.2,draw=blue] (8.4,1.9) -- (9.1,1.9) -- (9.1,2.6) -- (8.4,2.6) -- (8.4,1.9);
		
		
 		\node (d-u) at (8.9,1.7){};
 		\node (d-l) at (9.2,1.2){};
		
         \path (d-u) -- (d-l) node [black, font=\Huge, midway,sloped] {$\dots$};		
		
  		\draw[fill=black,opacity=0.2,draw=blue] (8.9,0.1) -- (9.6,0.1) -- (9.6,0.8) -- (8.9,0.8) -- (8.9,0.1);
  		\draw[fill=black,opacity=0.2,draw=blue] (9.0,0) -- (9.7,0) -- (9.7,0.7) -- (9,0.7) -- (9,0);		


 		\draw (9.4,0.5) -- (9.5,0.5) -- (9.5,0.6) -- (9.4,0.6) -- (9.4,0.5);
		
  		\draw (9.45,0.6) -- (10.3,0.3);
  		\draw (9.45,0.5) -- (10.3,0.3);
 	
 


         %MAXPOOLING
 		\draw[fill=black,opacity=0.2,draw=blue] (9.3,2) -- (9.8,2) -- (9.8,2.5) -- (9.3,2.5) -- (9.3,2);
 		\draw[fill=black,opacity=0.2,draw=blue] (9.4,1.9) -- (9.9,1.9) -- (9.9,2.4) -- (9.4,2.4) -- (9.4,1.9);
		
		
  		\node (d-u) at (9.8,1.5){};
  		\node (d-l) at (10.1,1.0){};
		
          \path (d-u) -- (d-l) node [black, font=\Huge, midway,sloped] {$\dots$};		
		
  		\draw[fill=black,opacity=0.2,draw=blue] (9.9,0.1) -- (10.4,0.1) -- (10.4,0.6) -- (9.9,0.6) -- (9.9,0.1);
  		\draw[fill=black,opacity=0.2,draw=blue] (10,0) -- (10.5,0) -- (10.5,0.5) -- (10,0.5) -- (10,0);		




  		\draw (7.3,0.5) -- (7.4,0.5) -- (7.4,0.6) -- (7.3,0.6) -- (7.3,0.5);
		
  		\draw (7.35,0.6) -- (8.3,0.3);
  		\draw (7.35,0.55) -- (8.3,0.3);

 	    \node (conv-left) at (7.,-0.5){};
 		\node (conv-right) at (9.3,-0.5){};
 		\draw[] (conv-left) -- (conv-right);
 		\node[align=center] at (8.1,-1){$10\times$ Residual \\Block };

 	    \node (conv-left) at (9.5,-0.5){};
 		\node (conv-right) at (11.,-0.5){};
 		\draw[] (conv-left) -- (conv-right);
 		\node[align=center] at (10.3,-1.25){Conv + \\ Global\\ Pooling };
 	


		
 		%FULLY CONNECTED
		
  		\draw[fill=black,opacity=0.2,draw=blue] (10.3,2) -- (10.6,2) -- (10.6,2.3) -- (10.3,2.3) -- (10.3,2.0);
  		\draw[fill=black,opacity=0.2,draw=blue] (10.4,1.9) -- (10.7,1.9) -- (10.7,2.2) -- (10.4,2.2) -- (10.4,1.9);
  		\draw[fill=black,opacity=0.2,draw=blue] (10.5,1.8) -- (10.8,1.8) -- (10.8,2.1) -- (10.5,2.1) -- (10.5,1.8);
  		\draw[fill=black,opacity=0.2,draw=blue] (10.6,1.7) -- (10.9,1.7) -- (10.9,2.) -- (10.6,2.) -- (10.6,1.7);

		
  		\node (d-u) at (10.9,1.4){};
  		\node (d-l) at (11.3,0.9){};
		
          \path (d-u) -- (d-l) node [black, font=\Huge, midway,sloped] {$\dots$};
		

  		\draw[fill=black,opacity=0.2,draw=blue] (11.3,0.3) -- (11.6,0.3) -- (11.6,0.6) -- (11.3,0.6) -- (11.3,0.3);
  		\draw[fill=black,opacity=0.2,draw=blue] (11.4,0.2) -- (11.7,0.2) -- (11.7,0.5) -- (11.4,0.5) -- (11.4,0.2);		
		

  		\draw[fill=black,opacity=0.2,draw=blue] (11.5,0.1) -- (11.8,0.1) -- (11.8,0.4) -- (11.5,0.4) -- (11.5,0.1);
  		\draw[fill=black,opacity=0.2,draw=blue] (11.6,0.0) -- (11.9,0.0) -- (11.9,0.3) -- (11.6,0.3) -- (11.6,0.0);		
					

  	    \node (conv-left) at (11.1,-0.5){};
  		\node (conv-right) at (12.8,-0.5){};
  		\draw[] (conv-left) -- (conv-right);
  		\node[align=center] at (12.,-1.25){Fully \\Connected \\Layer};


		
 		%OUTPUT LAYER
   		\draw[fill=black,opacity=0.2,draw=blue] (13.5,1.7) -- (13.8,1.7) -- (13.8,2) -- (13.5,2) -- (13.5,1.7);		
   		\draw[fill=black,opacity=0.2,draw=blue] (13.5,1.3) -- (13.8,1.3) -- (13.8,1.6) -- (13.5,1.6) -- (13.5,1.3);		
		
   		\draw[fill=black,opacity=0.2,draw=blue] (13.5,0.9) -- (13.8,0.9) -- (13.8,1.2) -- (13.5,1.2) -- (13.5,0.9);		

   		\draw[fill=black,opacity=0.2,draw=blue] (13.5,0.5) -- (13.8,0.5) -- (13.8,0.8) -- (13.5,0.8) -- (13.5,0.5);		

    \node[inner sep=0pt] (im1e09) at (13.65,1.85)
    {\includegraphics[width=.4cm]{Architectures/im_1e9.png}};

     \node[inner sep=0pt] (im1e08) at (13.65,1.45)
    {\includegraphics[width=.4cm]{Architectures/im_1e8.png}};
   
    \node[inner sep=0pt] (im1e07) at (13.65,1.05)
    {\includegraphics[width=.4cm]{Architectures/im_1e7.png}};

     \node[inner sep=0pt] (im1e06) at (13.65,0.65)
     {\includegraphics[width=.4cm]{Architectures/im_1e6.png}};





 	    \node (conv-left) at (13.,-0.5){};
 		\node (conv-right) at (14.5,-0.5){};
 		\draw[] (conv-left) -- (conv-right);
 		\node[align=center] at (13.8,-1){Output};


	\end{tikzpicture}
\end{document}

==> Architectures/VGG-like.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
	\begin{tikzpicture}
		    \node (conv-left) at (0,-0.5){};
		\node (conv-right) at (1.5,-0.5){};
		\draw[] (conv-left) -- (conv-right);
		\node[align=center] at (0.7,-1){Input};

		
		
		
		%INPUT
		\draw (0,2) -- (1,2) -- (1,3) -- (0,3) -- (0,2);
		
		\node[inner sep=0pt] (input) at (0.5,2.5)
        {\includegraphics[width=1.2cm]{Architectures/im_1e9.png}};		
		
		\draw (0.7,2.1) -- (0.9,2.1) -- (0.9,2.3) -- (0.7,2.3) -- (0.7,2.1);
		
		\draw (0.8,2.3) -- (3.3,0.8);
		\draw (0.8,2.1) -- (3.3,0.8);
		

		
% 		%CNN 1
		
 		\draw[fill=black,opacity=0.2,draw=blue] (2.0,2) -- (3,2) -- (3,3) -- (2,3) -- (2.0,2);
 		\draw[fill=black,opacity=0.2,draw=blue] (2.1,1.9) -- (3.1,1.9) -- (3.1,2.9) -- (2.1,2.9) -- (2.1,1.9);
		
		
 		\node (d-u) at (2.7,1.7){};
 		\node (d-l) at (2.8,1.5){};
		
         \path (d-u) -- (d-l) node [black, font=\Huge, midway,sloped] {$\dots$};

 		\draw[fill=black,opacity=0.2,draw=blue] (2.6,0.1) -- (3.6,0.1) -- (3.6,1.1) -- (2.6,1.1) -- (2.6,0.1);
 		\draw[fill=black,opacity=0.2,draw=blue] (2.7,0) -- (3.7,0) -- (3.7,1.) -- (2.7,1.) -- (2.7,0);
		
     
  		\draw (3.4,0.6) -- (3.6,0.6) -- (3.6,0.8) -- (3.4,0.8) -- (3.4,0.6);
		
  		\draw (3.5,0.8) -- (4.7,0.5);
  		\draw (3.5,0.6) -- (4.7,0.5);
		

% 		%CNN 2
		
 		\draw[fill=black,opacity=0.2,draw=blue] (3.5,2) -- (4.5,2) -- (4.5,3) -- (3.5,3) -- (3.5,2);
 		\draw[fill=black,opacity=0.2,draw=blue] (3.6,1.9) -- (4.6,1.9) -- (4.6,2.9) -- (3.6,2.9) -- (3.6,1.9);
		
		
 		\node (d-u) at (4.2,1.7){};
 		\node (d-l) at (4.3,1.5){};
		
         \path (d-u) -- (d-l) node [black, font=\Huge, midway,sloped] {$\dots$};


 		\draw[fill=black,opacity=0.2,draw=blue] (4.1,0.1) -- (5.1,0.1) -- (5.1,1.1) -- (4.1,1.1) -- (4.1,0.1);
 		\draw[fill=black,opacity=0.2,draw=blue] (4.2,0) -- (5.2,0) -- (5.2,1.) -- (4.2,1.) -- (4.2,0);


  		\draw (4.8,0.6) -- (5,0.6) -- (5,0.8) -- (4.8,0.8) -- (4.8,0.6);
		
  		\draw (4.9,0.8) -- (6,0.5);
  		\draw (4.9,0.6) -- (6,0.5);


		

%         %MAXPOOLING
 		\draw[fill=black,opacity=0.2,draw=blue] (5,2) -- (5.7,2) -- (5.7,2.7) -- (5,2.7) -- (5,2);
 		\draw[fill=black,opacity=0.2,draw=blue] (5.1,1.9) -- (5.8,1.9) -- (5.8,2.6) -- (5.1,2.6) -- (5.1,1.9);
		
		
 		\node (d-u) at (5.6,1.7){};
 		\node (d-l) at (5.9,1.2){};
		
         \path (d-u) -- (d-l) node [black, font=\Huge, midway,sloped] {$\dots$};		
		
  		\draw[fill=black,opacity=0.2,draw=blue] (5.6,0.1) -- (6.3,0.1) -- (6.3,0.8) -- (5.6,0.8) -- (5.6,0.1);
  		\draw[fill=black,opacity=0.2,draw=blue] (5.7,0) -- (6.4,0) -- (6.4,0.7) -- (5.7,0.7) -- (5.7,0);		


 	    \node (conv-left) at (2.2,-0.5){};
 		\node (conv-right) at (6.8,-0.5){};
 		\draw[] (conv-left) -- (conv-right);
 		\node[align=center] at (4.5,-1){$2\times$ Block 1 \\ ($2 \times$ Conv + Maxpooling)};




%BLOCK 2

        %CNN 1
 		\draw[fill=black,opacity=0.2,draw=blue] (6.3,2) -- (7,2) -- (7,2.7) -- (6.3,2.7) -- (6.3,2);
 		\draw[fill=black,opacity=0.2,draw=blue] (6.4,1.9) -- (7.1,1.9) -- (7.1,2.6) -- (6.4,2.6) -- (6.4,1.9);
		
		
    	\node (d-u) at (6.9,1.7){};
 		\node (d-l) at (7.2,1.2){};
		
         \path (d-u) -- (d-l) node [black, font=\Huge, midway,sloped] {$\dots$};		
		
  		\draw[fill=black,opacity=0.2,draw=blue] (6.9,0.1) -- (7.6,0.1) -- (7.6,0.8) -- (6.9,0.8) -- (6.9,0.1);
  		\draw[fill=black,opacity=0.2,draw=blue] (7.0,0) -- (7.7,0) -- (7.7,0.7) -- (7,0.7) -- (7,0);		


        %CNN 2
	
		\draw[fill=black,opacity=0.2,draw=blue] (7.3,2) -- (8,2) -- (8,2.7) -- (7.3,2.7) -- (7.3,2);
 		\draw[fill=black,opacity=0.2,draw=blue] (7.4,1.9) -- (8.1,1.9) -- (8.1,2.6) -- (7.4,2.6) -- (7.4,1.9);
		
		
 		\node (d-u) at (7.9,1.7){};
 		\node (d-l) at (8.2,1.2){};
		
         \path (d-u) -- (d-l) node [black, font=\Huge, midway,sloped] {$\dots$};
	
		
  		\draw[fill=black,opacity=0.2,draw=blue] (7.9,0.1) -- (8.6,0.1) -- (8.6,0.8) -- (7.9,0.8) -- (7.9,0.1);
  		\draw[fill=black,opacity=0.2,draw=blue] (8.0,0) -- (8.7,0) -- (8.7,0.7) -- (8,0.7) -- (8,0);		


 		\draw (8.3,0.5) -- (8.4,0.5) -- (8.4,0.6) -- (8.3,0.6) -- (8.3,0.5);
		
  		\draw (8.35,0.55) -- (9.3,0.3);
  		\draw (8.35,0.55) -- (9.3,0.3);
 	

        %CNN 3



 		\draw[fill=black,opacity=0.2,draw=blue] (8.3,2) -- (9,2) -- (9,2.7) -- (8.3,2.7) -- (8.3,2);
 		\draw[fill=black,opacity=0.2,draw=blue] (8.4,1.9) -- (9.1,1.9) -- (9.1,2.6) -- (8.4,2.6) -- (8.4,1.9);
		
		
 		\node (d-u) at (8.9,1.7){};
 		\node (d-l) at (9.2,1.2){};
		
         \path (d-u) -- (d-l) node [black, font=\Huge, midway,sloped] {$\dots$};		
		
  		\draw[fill=black,opacity=0.2,draw=blue] (8.9,0.1) -- (9.6,0.1) -- (9.6,0.8) -- (8.9,0.8) -- (8.9,0.1);
  		\draw[fill=black,opacity=0.2,draw=blue] (9.0,0) -- (9.7,0) -- (9.7,0.7) -- (9,0.7) -- (9,0);		


 		\draw (9.3,0.5) -- (9.4,0.5) -- (9.4,0.6) -- (9.3,0.6) -- (9.3,0.5);
		
  		\draw (9.35,0.55) -- (10.3,0.3);
  		\draw (9.35,0.55) -- (10.3,0.3);
 	
 


%         %MAXPOOLING
 		\draw[fill=black,opacity=0.2,draw=blue] (9.3,2) -- (9.8,2) -- (9.8,2.5) -- (9.3,2.5) -- (9.3,2);
 		\draw[fill=black,opacity=0.2,draw=blue] (9.4,1.9) -- (9.9,1.9) -- (9.9,2.4) -- (9.4,2.4) -- (9.4,1.9);
		
		
  		\node (d-u) at (9.8,1.5){};
  		\node (d-l) at (10.1,1.0){};
		
          \path (d-u) -- (d-l) node [black, font=\Huge, midway,sloped] {$\dots$};		
		
  		\draw[fill=black,opacity=0.2,draw=blue] (9.9,0.1) -- (10.4,0.1) -- (10.4,0.6) -- (9.9,0.6) -- (9.9,0.1);
  		\draw[fill=black,opacity=0.2,draw=blue] (10,0) -- (10.5,0) -- (10.5,0.5) -- (10,0.5) -- (10,0);		




  		\draw (7.3,0.5) -- (7.4,0.5) -- (7.4,0.6) -- (7.3,0.6) -- (7.3,0.5);
		
  		\draw (7.35,0.55) -- (8.3,0.3);
  		\draw (7.35,0.55) -- (8.3,0.3);

 	    \node (conv-left) at (7.,-0.5){};
 		\node (conv-right) at (11.0,-0.5){};
 		\draw[] (conv-left) -- (conv-right);
 		\node[align=center] at (9.,-1){ Block 2 \\ ($3 \times$ Conv + Maxpooling)};

 	


		
% 		%FULLY CONNECTED 1
		
  		\draw[fill=black,opacity=0.2,draw=blue] (10.3,2) -- (10.6,2) -- (10.6,2.3) -- (10.3,2.3) -- (10.3,2.0);
  		\draw[fill=black,opacity=0.2,draw=blue] (10.4,1.9) -- (10.7,1.9) -- (10.7,2.2) -- (10.4,2.2) -- (10.4,1.9);
  		\draw[fill=black,opacity=0.2,draw=blue] (10.5,1.8) -- (10.8,1.8) -- (10.8,2.1) -- (10.5,2.1) -- (10.5,1.8);
  		\draw[fill=black,opacity=0.2,draw=blue] (10.6,1.7) -- (10.9,1.7) -- (10.9,2.) -- (10.6,2.) -- (10.6,1.7);

		
  		\node (d-u) at (10.9,1.4){};
  		\node (d-l) at (11.3,0.9){};
		
          \path (d-u) -- (d-l) node [black, font=\Huge, midway,sloped] {$\dots$};
		

  		\draw[fill=black,opacity=0.2,draw=blue] (11.3,0.3) -- (11.6,0.3) -- (11.6,0.6) -- (11.3,0.6) -- (11.3,0.3);
  		\draw[fill=black,opacity=0.2,draw=blue] (11.4,0.2) -- (11.7,0.2) -- (11.7,0.5) -- (11.4,0.5) -- (11.4,0.2);		
		

  		\draw[fill=black,opacity=0.2,draw=blue] (11.5,0.1) -- (11.8,0.1) -- (11.8,0.4) -- (11.5,0.4) -- (11.5,0.1);
  		\draw[fill=black,opacity=0.2,draw=blue] (11.6,0.0) -- (11.9,0.0) -- (11.9,0.3) -- (11.6,0.3) -- (11.6,0.0);		
					



% 		%FULLY CONNECTED 2
		
  		\draw[fill=black,opacity=0.2,draw=blue] (11,2) -- (11.3,2) -- (11.3,2.3) -- (11,2.3) -- (11,2.0);
  		\draw[fill=black,opacity=0.2,draw=blue] (11.1,1.9) -- (11.4,1.9) -- (11.4,2.2) -- (11.1,2.2) -- (11.1,1.9);
  		\draw[fill=black,opacity=0.2,draw=blue] (11.2,1.8) -- (11.5,1.8) -- (11.5,2.1) -- (11.2,2.1) -- (11.2,1.8);
  		\draw[fill=black,opacity=0.2,draw=blue] (11.3,1.7) -- (11.6,1.7) -- (11.6,2) -- (11.3,2) -- (11.3,1.7);

		
  		\node (d-u) at (11.6,1.4){};
  		\node (d-l) at (12,0.9){};
		
          \path (d-u) -- (d-l) node [black, font=\Huge, midway,sloped] {$\dots$};

		

  		\draw[fill=black,opacity=0.2,draw=blue] (12.,0.3) -- (12.3,0.3) -- (12.3,0.6) -- (12.,0.6) -- (12.,0.3);
  		\draw[fill=black,opacity=0.2,draw=blue] (12.1,0.2) -- (12.4,0.2) -- (12.4,0.5) -- (12.1,0.5) -- (12.1,0.2);		
		

  		\draw[fill=black,opacity=0.2,draw=blue] (12.2,0.1) -- (12.5,0.1) -- (12.5,0.4) -- (12.2,0.4) -- (12.2,0.1);
  		\draw[fill=black,opacity=0.2,draw=blue] (12.3,0.0) -- (12.6,0.0) -- (12.6,0.3) -- (12.3,0.3) -- (12.3,0.0);		
					
					
					
					
% 		%FULLY CONNECTED 3				
					
  		\draw[fill=black,opacity=0.2,draw=blue] (11.7,2) -- (12,2) -- (12,2.3) -- (11.7,2.3) -- (11.7,2.0);
  		\draw[fill=black,opacity=0.2,draw=blue] (11.8,1.9) -- (12.1,1.9) -- (12.1,2.2) -- (11.8,2.2) -- (11.8,1.9);
  		\draw[fill=black,opacity=0.2,draw=blue] (11.9,1.8) -- (12.2,1.8) -- (12.2,2.1) -- (11.9,2.1) -- (11.9,1.8);
  		\draw[fill=black,opacity=0.2,draw=blue] (12.,1.7) -- (12.3,1.7) -- (12.3,2) -- (12.,2) -- (12.,1.7);

		
  		\node (d-u) at (12.3,1.4){};
  		\node (d-l) at (12.7,0.9){};
		
          \path (d-u) -- (d-l) node [black, font=\Huge, midway,sloped] {$\dots$};
		

  		\draw[fill=black,opacity=0.2,draw=blue] (12.7,0.3) -- (13,0.3) -- (13,0.6) -- (12.7,0.6) -- (12.7,0.3);
  		\draw[fill=black,opacity=0.2,draw=blue] (12.8,0.2) -- (13.1,0.2) -- (13.1,0.5) -- (12.8,0.5) -- (12.8,0.2);		
		

  		\draw[fill=black,opacity=0.2,draw=blue] (12.9,0.1) -- (13.2,0.1) -- (13.2,0.4) -- (12.9,0.4) -- (12.9,0.1);
  		\draw[fill=black,opacity=0.2,draw=blue] (13.,0.0) -- (13.3,0.0) -- (13.3,0.3) -- (13.,0.3) -- (13.,0.0);		
										




 	    \node (conv-left) at (11.1,-0.5){};
 		\node (conv-right) at (13.8,-0.5){};
 		\draw[] (conv-left) -- (conv-right);
 		\node[align=center] at (12.5,-1){Fully Connected \\Layer};


		
% 		%OUTPUT LAYER
   		\draw[fill=black,opacity=0.2,draw=blue] (14.5,1.7) -- (14.8,1.7) -- (14.8,2) -- (14.5,2) -- (14.5,1.7);		
   		\draw[fill=black,opacity=0.2,draw=blue] (14.5,1.3) -- (14.8,1.3) -- (14.8,1.6) -- (14.5,1.6) -- (14.5,1.3);		
		
   		\draw[fill=black,opacity=0.2,draw=blue] (14.5,0.9) -- (14.8,0.9) -- (14.8,1.2) -- (14.5,1.2) -- (14.5,0.9);		

   		\draw[fill=black,opacity=0.2,draw=blue] (14.5,0.5) -- (14.8,0.5) -- (14.8,0.8) -- (14.5,0.8) -- (14.5,0.5);		

    \node[inner sep=0pt] (im1e09) at (14.65,1.85)
    {\includegraphics[width=.4cm]{Architectures/im_1e9.png}};

     \node[inner sep=0pt] (im1e08) at (14.65,1.45)
    {\includegraphics[width=.4cm]{Architectures/im_1e8.png}};
   
    \node[inner sep=0pt] (im1e07) at (14.65,1.05)
    {\includegraphics[width=.4cm]{Architectures/im_1e7.png}};

     \node[inner sep=0pt] (im1e06) at (14.65,0.65)
     {\includegraphics[width=.4cm]{Architectures/im_1e6.png}};





 	    \node (conv-left) at (14.,-0.5){};
 		\node (conv-right) at (15.5,-0.5){};
 		\draw[] (conv-left) -- (conv-right);
 		\node[align=center] at (14.8,-1){Output};


	\end{tikzpicture}
\end{document}
